PromiseTune: Unveiling Causally Promising and Explainable Configuration Tuning

The high configurability of modern software systems has made configuration tuning a crucial step for assuring system performance, e.g., latency or throughput. However, given the expensive measurements, large configuration space, and rugged configuration landscape, existing tuners suffer ineffectiveness due to the difficult balance of budget utilization between exploring uncertain regions (for escaping from local optima) and exploiting guidance of known good configurations (for fast convergence). The root cause is that we lack knowledge of where the promising regions lay, which also causes challenges in the explainability of the results. In this paper, we propose PromiseTune that tunes configuration guided by causally purified rules. PromiseTune is unique in the sense that we learn rules, which reflect certain regions in the configuration landscape, and purify them with causal inference. The remaining rules serve as approximated reflections of the promising regions, bounding the tuning to emphasize these places in the landscape. This, as we demonstrate, can effectively mitigate the impact of the exploration and exploitation trade-off. Those purified regions can then be paired with the measured configurations to provide spatial explainability at the landscape level. Comparing with 11 state-of-the-art tuners on 12 systems and varying budgets, we show that PromiseTune performs significantly better than the others with 42% superior rank to the overall second best while providing richer information to explain the hidden system characteristics.

==> figures/ablation_plot/plot_7z.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        ymax=0.09,
        ymin=0,
        legend columns=2, 
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
          thick
    ] coordinates {
(50,0.07106666666666667)
(100,0.013400000000000002)
(150,0.010133333333333334)
(200,0.007633333333333335)
    };

    \addplot[
        red,
        dashed,
        mark=none,
          thick
    ] coordinates {
(50,0.08403333333333335)
(100,0.03626666666666667)
(150,0.029033333333333335)
(200,0.017433333333333335)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.23545197284969782)
(100,0.019001190349678662)
(150,0.016070410803679235)
(200,0.012636554517952522)
(200,0.002630112148714148)
(150,0.004196255862987433)
(100,0.007798809650321343)
(50,-0.09331863951636449)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.24536869489083224)
(100,0.07289173397794345)
(150,0.062383479093467906)
(200,0.028713650507755144)
(200,0.006153016158911529)
(150,-0.0043168124268012364)
(100,-0.0003584006446101101)
(50,-0.07730202822416554)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_BDB_C.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        ymax=0.12,
        scaled y ticks={base 10:2},
         ymin=-0.005,
        legend columns=2, 
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.0542)
(100,0.0076)
(150,0.0013333333333333335)
(200,0.0001)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.11056666666666665)
(100,0.0114)
(150,0.006900000000000001)
(200,0.0034)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.16262674946709413)
(100,0.020840342392350233)
(150,0.0064930060189038255)
(200,0.00039999999999999996)
(200,-0.00019999999999999998)
(150,-0.003826339352237159)
(100,-0.005640342392350233)
(50,-0.05422674946709413)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.2790078895177121)
(100,0.0271175061635108)
(150,0.018111155159036916)
(200,0.010101243665668834)
(200,-0.0033012436656688336)
(150,-0.0043111551590369135)
(100,-0.004317506163510801)
(50,-0.05787455618437881)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_DConvert.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        scaled y ticks={base 10:2},
         ymax=0.145,
        ymin=-0.01,
        legend columns=2, 
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.07783333333333334)
(100,0.03253333333333333)
(150,0.012866666666666665)
(200,0.012866666666666665)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.14179999999999998)
(100,0.05473333333333333)
(150,0.04536666666666667)
(200,0.04366666666666666)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.15045109210409746)
(100,0.0846791118990257)
(150,0.045926948308271334)
(200,0.045926948308271334)
(200,-0.020193614974938004)
(150,-0.020193614974938004)
(100,-0.01961244523235904)
(50,0.005215574562569214)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.2976341853809148)
(100,0.11107688270285349)
(150,0.09649492586731703)
(200,0.09416837180839649)
(200,-0.006835038475063178)
(150,-0.0057615925339836935)
(100,-0.001610216036186822)
(50,-0.01403418538091486)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_DeepArch.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
          ymax=0.00022,
        ymin=-0.00001,
        legend columns=2, 
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.0002)
(100,0.00013333333333333334)
(150,0.0)
(200,0.0)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.00023333333333333333)
(100,6.666666666666667e-05)
(150,0.0)
(200,0.0)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.0006)
(100,0.0004732679675728523)
(150,0.0)
(200,0.0)
(200,0.0)
(150,0.0)
(100,-0.0002066013009061856)
(50,-0.00019999999999999996)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.0007921018204746738)
(100,0.0003161104924515961)
(150,0.0)
(200,0.0)
(200,0.0)
(150,0.0)
(100,-0.00018277715911826277)
(50,-0.00032543515380800713)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_ExaStencils.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        legend columns=2, 
         ymax=0.095,
        ymin=0.05,
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.08796666666666665)
(100,0.06319999999999999)
(150,0.05883333333333333)
(200,0.0579)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.09416666666666665)
(100,0.07266666666666664)
(150,0.061766666666666664)
(200,0.053599999999999995)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.16648948005374686)
(100,0.13909835307831125)
(150,0.13581302040870552)
(200,0.13493261214143873)
(200,-0.019132612141438722)
(150,-0.018146353742038858)
(100,-0.01269835307831127)
(50,0.00944385327958644)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.17008420233677535)
(100,0.14844191914984145)
(150,0.13721452209602192)
(200,0.12558823978030487)
(200,-0.018388239780304863)
(150,-0.013681188762688576)
(100,-0.0031085858165081637)
(50,0.018249130996557963)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_HSQLDB.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        legend columns=2,
        ymax=0.022,
        ymin=0.003,
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.021566666666666668)
(100,0.009333333333333334)
(150,0.003433333333333333)
(200,0.003433333333333333)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.01856666666666667)
(100,0.009766666666666668)
(150,0.007333333333333334)
(200,0.005866666666666667)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.04966374045657503)
(100,0.024251629333733496)
(150,0.011605168432556084)
(200,0.011605168432556084)
(200,-0.004738501765889417)
(150,-0.004738501765889417)
(100,-0.005584962667066828)
(50,-0.006530407123241697)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.04037749476241356)
(100,0.024044115863058702)
(150,0.020819952216095942)
(200,0.018739722075370367)
(200,-0.007006388742037032)
(150,-0.006153285549429273)
(100,-0.004510782529725366)
(50,-0.0032441614290802286)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_JavaGC.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        scaled y ticks={base 10:2},
        grid=minor,
        legend columns=2, 
        ymax=0.19,
        ymin=0.04,
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.13796666666666668)
(100,0.0566)
(150,0.04926666666666667)
(200,0.0421)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.1822666666666667)
(100,0.08003333333333335)
(150,0.06843333333333333)
(200,0.05290000000000001)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.26316929798441846)
(100,0.09369321591162819)
(150,0.07863550881083178)
(200,0.05836109877386314)
(200,0.02583890122613686)
(150,0.01989782452250155)
(100,0.01950678408837181)
(50,0.012764035348914876)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.32751838687067053)
(100,0.14217053814834107)
(150,0.12671694071044143)
(200,0.07911494484703971)
(200,0.02668505515296031)
(150,0.010149725956225243)
(100,0.017896128518325602)
(50,0.037014946462662845)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_LLVM.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        ymax=0.017,
        ymin=-0.001,
        legend columns=2, 
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.011466666666666668)
(100,0.0)
(150,0.0)
(200,0.0)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.016733333333333333)
(100,0.0035)
(150,0.0)
(200,0.0)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.02928001996006866)
(100,0.0)
(150,0.0)
(200,0.0)
(200,0.0)
(150,0.0)
(100,0.0)
(50,-0.006346686626735322)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.040092747329027276)
(100,0.009989735485107747)
(150,0.0)
(200,0.0)
(200,0.0)
(150,0.0)
(100,-0.0029897354851077473)
(50,-0.00662608066236061)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_PostgreSQL.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        legend columns=2, 
        scaled y ticks={base 10:2},
        ymax=0.21,
        ymin=0.02,
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.20293333333333333)
(100,0.06396666666666666)
(150,0.041966666666666666)
(200,0.026833333333333334)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.14539999999999997)
(100,0.0869)
(150,0.0656)
(200,0.04466666666666667)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.3755629818748152)
(100,0.15011788385030383)
(150,0.1094008238539227)
(200,0.07810131120993341)
(200,-0.024434644543266743)
(150,-0.025467490520589373)
(100,-0.022184550516970505)
(50,0.030303684791851443)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.2303386445225807)
(100,0.17418701698038108)
(150,0.12872822929033678)
(200,0.10021024315296155)
(200,-0.010876909819628217)
(150,0.002471770709663243)
(100,-0.0003870169803810858)
(50,0.06046135547741924)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_Redis.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        legend columns=2, 
        ymax=0.47,
        ymin=0.23,
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.39019999999999994)
(100,0.3071333333333334)
(150,0.26306666666666667)
(200,0.23616666666666664)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.4612666666666667)
(100,0.33190000000000003)
(150,0.2882)
(200,0.2500666666666667)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.5422991781700348)
(100,0.4423466791572161)
(150,0.40522524791388587)
(200,0.3745398536968456)
(200,0.09779347963648768)
(150,0.12090808541944748)
(100,0.17191998750945076)
(50,0.23810082182996511)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.6083688835847751)
(100,0.4636121482627932)
(150,0.4329916664268585)
(200,0.3847727500069854)
(200,0.11536058332634802)
(150,0.1434083335731415)
(100,0.2001878517372069)
(50,0.3141644497485583)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_Storm.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        legend columns=2, 
        ymax=0.0082,
        ymin=-0.0002,
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.005466666666666667)
(100,0.0)
(150,0.0)
(200,0.0)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.008)
(100,0.0021333333333333334)
(150,0.0005333333333333334)
(200,0.0005333333333333334)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.013228682441508207)
(100,0.0)
(150,0.0)
(200,0.0)
(200,0.0)
(150,0.0)
(100,0.0)
(50,-0.002295349108174872)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.016610071621846897)
(100,0.0075722874811656364)
(150,0.003405421230471735)
(200,0.003405421230471735)
(200,-0.002338754563805068)
(150,-0.002338754563805068)
(100,-0.0033056208144989696)
(50,-0.0006100716218468989)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/ablation_plot/plot_x264.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line  = bottom,
        axis y line  = left,
        width=4cm, height=4cm,
        xlabel={Budget},
        ylabel={Normalized performance},
        grid=minor,
        legend columns=2, 
        ymax=0.265,
        ymin=0.197,
        legend style={draw=none,fill=none,at={(1.0,1)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        blue,
        mark=none,
         thick
    ] coordinates {
(50,0.24603333333333338)
(100,0.21983333333333338)
(150,0.20376666666666673)
(200,0.19770000000000007)
    };

    \addplot[
        red,
        dashed,
        mark=none,
         thick
    ] coordinates {
(50,0.26026666666666665)
(100,0.22446666666666673)
(150,0.2146666666666667)
(200,0.20366666666666672)
    };

    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.3191070328123905)
(100,0.28264685806239864)
(150,0.264193307222707)
(200,0.2498594670218169)
(200,0.14554053297818323)
(150,0.1433400261106265)
(100,0.15701980860426815)
(50,0.17295963385427623)
    } \closedcycle;

    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {
(50,0.3446400168562983)
(100,0.2878352884145178)
(150,0.2734302230222478)
(200,0.2595500770453789)
(200,0.14778325628795455)
(150,0.1559031103110856)
(100,0.16109804491881569)
(50,0.17589331647703496)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/exp-2.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, % Adjusted size: smaller width and height
        xlabel={$\#$ of measurements},
        ylabel={Requsts per second},
        ymin=65000,ymax=90000,
        %xmin=0, xmax=1,
        %ymin=0, ymax=1, % Adjusted y-axis range
       % xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, % Set x-axis ticks at 0.1 intervals
        grid=minor,
          %legend columns=3,
        legend style={draw=none,at={(1.2,0.02)}, anchor=south east, legend cell align=left}
    ]

    % Precision curve
    \addplot[
        blue,
        mark=none,
        ultra thick
    ] coordinates {
(0, 72205.75333)
(5, 80221.96333)
(10, 81662.22333)
(15, 81662.22333)
(20, 81662.22333)
(25, 81662.22333)
(30, 82415.30667)
(35, 82415.30667)
(40, 82415.30667)
(45, 82415.30667)
(50, 82415.30667)
(55, 82415.30667)
(60, 82415.30667)
(65, 82415.30667)
(70, 82415.30667)
(75, 82415.30667)
(80, 82415.30667)
(85, 82415.30667)
(90, 82415.30667)
(95, 82415.30667)
(100, 82415.30667)
    };
    \addlegendentry{\texttt{SMAC}}


    % Recall curve
    \addplot[
        red,
        mark=none,
        ultra thick
    ] coordinates {
(0, 72826.76333)
(5, 75982.76333)
(10, 77765.80667)
(15, 77765.80667)
(20, 80172.72333)
(25, 80172.72333)
(30, 80172.72333)
(35, 80172.72333)
(40, 80172.72333)
(45, 80172.72333)
(50, 80172.72333)
(55, 80172.72333)
(60, 80172.72333)
(65, 80172.72333)
(70, 80172.72333)
(75, 80172.72333)
(80, 80172.72333)
(85, 80319.25667)
(90, 80319.25667)
(95, 80319.25667)
(100, 80319.25667)
    };
     \addlegendentry{Random Search}



    % F1-score curve
    \addplot[
        teal,
        mark=none,
        ultra thick
    ] coordinates {
        (0.0, 88122.34667) (100.0, 88122.34667)
    };
    \addlegendentry{Optimality}



    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/rq3-1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        axis x line = bottom,
        axis y line = left,
        width=5cm, height=5cm, % Adjusted size: smaller width and height
        xlabel={$l$ value},
        ylabel={Normalized performance},
        ymin=0.045, ymax=0.133, % Adjusted y-axis range
        grid=minor,
        legend columns=1,
        y label style={at={(-0.05,0.5)}},
        legend style={draw=none,fill=none,at={(1.1,0.6)}, anchor=south east, legend cell align=left}
    ]

    % Budget 50 curve
    \addplot[
        orange,
        mark=none,
        ultra thick
    ] coordinates {(5,0.1139) (10,0.1112) (15,0.1258) (20,0.1289)};
    \addlegendentry{$B=50$}
    
    % Budget 100 curve
    \addplot[
        blue,
        mark=none,
        ultra thick
    ] coordinates {(5,0.0689) (10,0.0647) (15,0.0647) (20,0.0678)};
    \addlegendentry{$B=100$}

    % Budget 150 curve
    \addplot[
        red,
        mark=none,
        ultra thick
    ] coordinates {(5,0.0582) (10,0.0538) (15,0.0534) (20,0.0599)};
    \addlegendentry{$B=150$}

    % Budget 200 curve
    \addplot[
        teal,
        mark=none,
        ultra thick
    ] coordinates {(5,0.0536) (10,0.0487) (15,0.0481) (20,0.0529)};
    \addlegendentry{$B=200$}

    % Budget 50 fill (mean �� std)
    \addplot[
        fill=yellow!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {(5,0.022) (10,0.0274) (15,0.0262) (20,0.037) (20,0.2207) (15,0.2255) (10,0.1951) (5,0.2058)} \closedcycle;
    
    % Budget 100 fill (mean �� std)
    \addplot[
        fill=blue!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {(5,0.0249) (10,0.024) (15,0.0091) (20,0.0142) (20,0.1214) (15,0.1203) (10,0.1054) (5,0.1129)} \closedcycle;

    % Budget 150 fill (mean �� std)
    \addplot[
        fill=red!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {(5,0.0217) (10,0.0181) (15,0.0149) (20,0.0104) (20,0.1095) (15,0.092) (10,0.0895) (5,0.0948)} \closedcycle;

    % Budget 200 fill (mean �� std)
    \addplot[
        fill=teal!30,
        draw=none,
        fill opacity=0.3
    ] coordinates {(5,0.0175) (10,0.0169) (15,0.0148) (20,0.0096) (20,0.0961) (15,0.0814) (10,0.0805) (5,0.0897)} \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/rq3-2.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, % Adjusted size: smaller width and height
        xlabel={$l$ value},
        ylabel={$\#$ of explainable rules},
         y label style={at={(-0.05,0.5)}},
        %xmin=0, xmax=1,
        %ymin=0, ymax=1, % Adjusted y-axis range
       % xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, % Set x-axis ticks at 0.1 intervals
        grid=minor,
        legend style={draw=none,fill=none,at={(1.1,0.6)}, anchor=south east, legend cell align=left}
    ]

    \addplot[
        orange,
        mark=none,
        ultra thick
    ] coordinates {
(5,7.7)
(10,4.863333333333333)
(15,2.726666666666667)
(20,0.0)


    };
    \addlegendentry{$B=50$}

    % Precision curve
    \addplot[
        blue,
        mark=none,
        ultra thick
    ] coordinates {
(5,13.166666666666666)
(10,10.956666666666667)
(15,5.323333333333333)
(20,2.9233333333333333)


    };
    \addlegendentry{$B=100$}


    % Recall curve
    \addplot[
        red,
        mark=none,
        ultra thick
    ] coordinates {
(5,17.473333333333336)
(10,17.163333333333334)
(15,6.92)
(20,5.966666666666667)
    };
     \addlegendentry{$B=150$}



    % F1-score curve
    \addplot[
        teal,
        mark=none,
        ultra thick
    ] coordinates {
(5,22.163333333333334)
(10,20.813333333333336)
(15,10.543333333333333)
(20,6.5200000000000005)


    };
    \addlegendentry{$B=200$}

     % Precision fill (mean ± std)
    \addplot[
        fill=orange!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
(5,5.582779062483466)
(10,2.7695694410413276)
(15,1.8510726304276144)
(20,0.0)
(20,0.0)
(15,3.6022607029057196)
(10,6.957097225625339)
(5,9.817220937516534)



    } \closedcycle;

     % Precision fill (mean ± std)
    \addplot[
        fill=blue!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
(5,10.155312289074692)
(10,7.8636108211213)
(15,3.4542921510182536)
(20,1.7838906658727403)
(20,4.062776000793926)
(15,7.192374515648413)
(10,14.049722512212034)
(5,16.178021044258642)



    } \closedcycle;

    % Recall fill (mean ± std)
    \addplot[
        fill=red!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
(5,14.10341539512644)
(10,13.150869383628322)
(15,4.721688274407629)
(20,4.03046495769186)
(20,7.902868375641473)
(15,9.11831172559237)
(10,21.175797283038346)
(5,20.843251271540232)
    } \closedcycle;

    % F1-score fill (mean ± std)
    \addplot[
        fill=teal!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
(5,18.029990166530098)
(10,16.053403208058512)
(15,7.948931654670568)
(20,4.341221040360896)
(20,8.698778959639105)
(15,13.137735011996098)
(10,25.57326345860816)
(5,26.29667650013657)


    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}
